Correlation Testing in Nuclear Density Functional Theory

Correlation testing provides a quick method of discriminating amongst potential terms to include in a nuclear mass formula or functional and is a necessary tool for further nuclear mass models; however a firm mathematical foundation of the method has not been previously set forth. Here, the necessary justification for correlation testing is developed and more detail of the motivation behind its use is give. Examples are provided to clarify the method analytically and for computational benchmarking. We provide a quantitative demonstration of the method's performance and short-comings, highlighting also potential issues a user may encounter. In concluding we suggest some possible future developments to improve the limitations of the method.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

